On noise in swap ASAP repeater chains: exact analytics, distributions and tight approximations

Losses are one of the main bottlenecks for the distribution of entanglement in quantum networks, which can be overcome by the implementation of quantum repeaters. The most basic form of a quantum repeater chain is the swap ASAP repeater chain. In such a repeater chain, elementary links are probabilistically generated and deterministically swapped as soon as two adjacent links have been generated. As each entangled state is waiting to be swapped, decoherence is experienced, turning the fidelity of the entangled state between the end nodes of the chain into a random variable. Fully characterizing the (average) fidelity as the repeater chain grows is still an open problem. Here, we analytically investigate the case of equally-spaced repeaters, where we find exact analytic formulae for all moments of the fidelity up to 25 segments. We obtain these formulae by providing a general solution in terms of a generating function; a function whose n'th term in its Maclaurin series yields the moments of the fidelity for n segments. We generalize this approach as well to a global cut-off policy -- a method for increasing fidelity at the cost of longer entanglement delivery times -- allowing for fast optimization of the cut-off parameter by eliminating the need for Monte Carlo simulation. We furthermore find simple approximations of the average fidelity that are exponentially tight, and, for up to 10 segments, the full distribution of the delivered fidelity. We use this to analytically calculate the secret-key rate, both with and without binning methods.

==> Alice.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\coordinate (A) at (-1.20,-0.055);
\coordinate (B) at (-1.21,-0.245);
\coordinate (C) at (-0.79,-0.245);
\coordinate (D) at (-0.80,-0.055);
% \draw (A)--(B) -- (C) -- (D) -- cycle;
\draw [fill=red!60, draw=none, color=red!60,  rounded corners=0.14mm] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [red!80, line width=0.1, line cap=round] (-1.15, 0.0) to [out=260,in=80] (-1.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.04, 0.05) to [out=260,in=80] (-1.2+0.05, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.08, 0.05) to [out=262.5,in=82.5] (-1.2+0.1, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.12, 0.05) to [out=265,in=85] (-1.2+0.15, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.16, 0.05) to [out=267.5,in=87.5] (-1.2+0.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.20, 0.05) to [out=270,in=90] (-1.2+0.25, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.24, 0.05) to [out=272.5,in=92.5] (-1.2+0.3, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.28, 0.05) to [out=275,in=95] (-1.2+0.35, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.32, 0.05) to [out=277.5,in=97.5] (-1.2+0.4, -0.242);





% \draw (C)--(D)--(A);



\filldraw[color=red!60, fill=red!5, very thick](-1,0) circle (0.2);
\filldraw[color=black!20!red!90, fill opacity = 0, line width = 0.001](-1,0) circle (0.22);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-80,in=180+80] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.20] (-1.14,+0.105) to [out=10,in=180-10] (-1.04,+0.105);
\draw [black, line width=0.20] (-1.14+0.18,+0.105) to [out=10,in=180-10] (-1.04+0.18,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);

%freckles?
% \filldraw[color=red!15, fill=red!15, line width=0.001](-1.0, -0.04) circle (0.006);

%

% \coordinate (A) at (-1.24,+0.105);
% \coordinate (B) at (-1.24+0.2,+0.305);
% \coordinate (C) at (-1.14,+0.105+0.1);
% \coordinate (D) at (-1.14-0.1,+0.105);
% \draw (A)--(B);
% \draw (C)--(D)--(A);


\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% bow



\newcommand\size{0.03}
\newcommand\sizea{0.033}
\newcommand\sqx{-1.175}
\newcommand\sqy{0.125}
\newcommand\sqr{15}


\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
% \draw [fill=yellow!90, color=yellow!60, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
% \draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.01mm] (A) -- (B) -- (C) -- (D) -- cycle;

\coordinate (A) at ({\sqx + \size*cos(\sqr)},{\sqy + \size*sin(\sqr)});

\coordinate (B) at ({\sqx + \size*cos(\sqr+90)},{\sqy + \size*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \size*cos(\sqr+90)-0.003},{\sqy + \size*sin(\sqr+90)+0.07});
\coordinate (D) at ({\sqx + \size*cos(\sqr)+0.059},{\sqy + \size*sin(\sqr) + 0.039});

%hair decoration
\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)},{\sqy + \size*sin(\sqr+180)});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)-0.06},{\sqy + \size*sin(\sqr+180)-0.03});

\coordinate (C) at ({\sqx + \size*cos(\sqr+270)+0.00},{\sqy + \size*sin(\sqr+270)-0.07});

\coordinate (D) at ({\sqx + \size*cos(\sqr+270)},{\sqy + \size*sin(\sqr+270)});

\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


% \draw [fill=red!90, color=yellow!60, rounded corners, rectangle, rounded corners=0.1mm] (-1.175,0.125) ; 
% \draw [help lines] (-1.5,-1.5) grid (-1,1);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.01},{\sqy + \size*sin(\sqr+180)-0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015},{\sqy + \size*sin(\sqr+180)-0.01-0.01});


\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.02},{\sqy + \size*sin(\sqr+180)-0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015+0.030},{\sqy + \size*sin(\sqr+180)-0.01-0.01-0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);


%%%%%%
\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.01},{\sqy + \size*sin(\sqr)+0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015},{\sqy + \size*sin(\sqr)+0.01+0.01});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.02},{\sqy + \size*sin(\sqr)+0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015-0.030},{\sqy + \size*sin(\sqr)+0.01+0.01+0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);



\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
\draw [fill=yellow!90, color=yellow!50, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.015mm] (A) -- (B) -- (C) -- (D) -- cycle;


%blush

\fill[red!24,
      path fading=fade out,] (-1.12,-0.05) circle (0.025);
      \fill[red!24,      path fading=fade out,] (-0.88,-0.05) circle (0.025);
    %   \fill[red!30,
    %   path fading=fade out,] (-1,-0.03) circle (0.015);
\end{tikzpicture}


==> Alice_normal.tex <==
% !TEX root = main.tex

\begin{tikzpicture}

\coordinate (A) at (-1.20,-0.055);
\coordinate (B) at (-1.21,-0.245);
\coordinate (C) at (-0.79,-0.245);
\coordinate (D) at (-0.80,-0.055);
% \draw (A)--(B) -- (C) -- (D) -- cycle;
\draw [fill=red!60, draw=none, color=red!60,  rounded corners=0.14mm] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [red!80, line width=0.1, line cap=round] (-1.15, 0.0) to [out=260,in=80] (-1.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.04, 0.05) to [out=260,in=80] (-1.2+0.05, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.08, 0.05) to [out=262.5,in=82.5] (-1.2+0.1, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.12, 0.05) to [out=265,in=85] (-1.2+0.15, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.16, 0.05) to [out=267.5,in=87.5] (-1.2+0.2, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.20, 0.05) to [out=270,in=90] (-1.2+0.25, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.24, 0.05) to [out=272.5,in=92.5] (-1.2+0.3, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.28, 0.05) to [out=275,in=95] (-1.2+0.35, -0.242);
\draw [red!80, line width=0.1, line cap=round] (-1.15+0.32, 0.05) to [out=277.5,in=97.5] (-1.2+0.4, -0.242);





% \draw (C)--(D)--(A);



\filldraw[color=red!60, fill=red!5, very thick](-1,0) circle (0.2);
\filldraw[color=black!20!red!90, fill opacity = 0, line width = 0.001](-1,0) circle (0.22);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-35,in=180+35] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.20] (-1.14,+0.105) to [out=10,in=180-10] (-1.04,+0.105);
\draw [black, line width=0.20] (-1.14+0.18,+0.105) to [out=10,in=180-10] (-1.04+0.18,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);

%freckles?
% \filldraw[color=red!15, fill=red!15, line width=0.001](-1.0, -0.04) circle (0.006);

%

% \coordinate (A) at (-1.24,+0.105);
% \coordinate (B) at (-1.24+0.2,+0.305);
% \coordinate (C) at (-1.14,+0.105+0.1);
% \coordinate (D) at (-1.14-0.1,+0.105);
% \draw (A)--(B);
% \draw (C)--(D)--(A);


\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [red!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% bow



\newcommand\size{0.03}
\newcommand\sizea{0.033}
\newcommand\sqx{-1.175}
\newcommand\sqy{0.125}
\newcommand\sqr{15}


\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
% \draw [fill=yellow!90, color=yellow!60, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
% \draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.01mm] (A) -- (B) -- (C) -- (D) -- cycle;

\coordinate (A) at ({\sqx + \size*cos(\sqr)},{\sqy + \size*sin(\sqr)});

\coordinate (B) at ({\sqx + \size*cos(\sqr+90)},{\sqy + \size*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \size*cos(\sqr+90)-0.003},{\sqy + \size*sin(\sqr+90)+0.07});
\coordinate (D) at ({\sqx + \size*cos(\sqr)+0.059},{\sqy + \size*sin(\sqr) + 0.039});

%hair decoration
\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)},{\sqy + \size*sin(\sqr+180)});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)-0.06},{\sqy + \size*sin(\sqr+180)-0.03});

\coordinate (C) at ({\sqx + \size*cos(\sqr+270)+0.00},{\sqy + \size*sin(\sqr+270)-0.07});

\coordinate (D) at ({\sqx + \size*cos(\sqr+270)},{\sqy + \size*sin(\sqr+270)});

\draw [fill=red!90, color=yellow!60, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.14mm, line width = 0.01] (A) -- (B) -- (C) -- (D) -- cycle;


% \draw [fill=red!90, color=yellow!60, rounded corners, rectangle, rounded corners=0.1mm] (-1.175,0.125) ; 
% \draw [help lines] (-1.5,-1.5) grid (-1,1);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.01},{\sqy + \size*sin(\sqr+180)-0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015},{\sqy + \size*sin(\sqr+180)-0.01-0.01});


\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr+180)+0.02},{\sqy + \size*sin(\sqr+180)-0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr+180)+0.01-0.015+0.030},{\sqy + \size*sin(\sqr+180)-0.01-0.01-0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);


%%%%%%
\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.01},{\sqy + \size*sin(\sqr)+0.01});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015},{\sqy + \size*sin(\sqr)+0.01+0.01});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=250,in=30] (B);


\coordinate (A) at ({\sqx + \size*cos(\sqr)-0.02},{\sqy + \size*sin(\sqr)+0.015});
\coordinate (B) at ({\sqx + \size*cos(\sqr)-0.01+0.015-0.030},{\sqy + \size*sin(\sqr)+0.01+0.01+0.015});

\draw [black!30, line width=0.01, line cap=round] (A) to [out=260,in=100] (B);



\coordinate (A) at ({\sqx + \sizea*cos(\sqr)},{\sqy + \sizea*sin(\sqr)});

\coordinate (B) at ({\sqx + \sizea*cos(\sqr+90)},{\sqy + \sizea*sin(\sqr+90)});
\coordinate (C) at ({\sqx + \sizea*cos(\sqr+180)},{\sqy + \sizea*sin(\sqr+180)});
\coordinate (D) at ({\sqx + \sizea*cos(\sqr+270)},{\sqy + \sizea*sin(\sqr+270)});
\draw [fill=yellow!90, color=yellow!50, rounded corners, rounded corners=0.1mm, line width=0.01] (A) -- (B) -- (C) -- (D) -- cycle;
\draw [color=black!40, rounded corners, rounded corners=0.05mm, line width=0.015mm] (A) -- (B) -- (C) -- (D) -- cycle;


%blush

\fill[red!24,
      path fading=fade out,] (-1.12,-0.05) circle (0.025);
      \fill[red!24,      path fading=fade out,] (-0.88,-0.05) circle (0.025);
    %   \fill[red!30,
    %   path fading=fade out,] (-1,-0.03) circle (0.015);
\end{tikzpicture}


==> Bob.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\filldraw[color=blue!60, fill=blue!5, very thick](-1,0) circle (0.2);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-80,in=180+80] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.49] (-1.12,+0.105) to [out=10,in=180-10] (-1.02,+0.105);
\draw [black, line width=0.49] (-1.12+0.18-0.04,+0.105) to [out=10,in=180-10] (-1.02+0.18-0.04,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);


\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% \draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% fluff
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=100,in=-30] (-1.05,+0.235);
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=80,in=185] (-0.96,+0.23);

\end{tikzpicture}

==> Bob_normal.tex <==
% !TEX root = main.tex

\begin{tikzpicture}
\filldraw[color=blue!60, fill=blue!5, very thick](-1,0) circle (0.2);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-5,in=180+5] (-0.9,-0.09);
\draw [black, line width=0.35, line cap=round] (-1.1,-0.09) to [out=-35,in=180+35] (-0.9,-0.09);

%left eye
\filldraw[color=black!100, fill=black!100, line width=0.15](-1.1+0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-1.1+0.03+0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-1.1+0.03-0.015,+0.03-0.012) circle (0.006);

%right eye


\filldraw[color=black!100, fill=black!100, line width=0.15](-0.9-0.03,+0.03) circle (0.06);
\filldraw[color=white!100, fill=white!100](-0.9-0.03-0.02,+0.03+0.015+0.012) circle (0.015);
\filldraw[color=white!100, fill=white!100, line width=0.001](-0.9-0.03+0.015,+0.03-0.012) circle (0.006);

% eyebrows
\draw [black, line width=0.49] (-1.12,+0.105) to [out=10,in=180-10] (-1.02,+0.105);
\draw [black, line width=0.49] (-1.12+0.18-0.04,+0.105) to [out=10,in=180-10] (-1.02+0.18-0.04,+0.105);
% \draw [black, line width=0.25] (-1.04+0.2,+0.07) to [out=10,in=180] (-1.14+0.2,+0.085);


\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=260,in=10] (-1.2,+0.085);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=260,in=12] (-1.2+0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=260,in=14] (-1.2+0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=260,in=16] (-1.2+0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=260,in=18] (-1.2+0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=260,in=20] (-1.2+0.04,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=260,in=22] (-1.2+0.04,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=260,in=24] (-1.2+0.05,+0.085+0.07);

\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14) to [out=280,in=170] (-0.8,+0.085+0.00);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.01) to [out=280,in=170] (-0.8-0.01,+0.085+0.01);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.02) to [out=280,in=170] (-0.8-0.02,+0.085+0.02);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.03) to [out=280,in=170] (-0.8-0.03,+0.085+0.03);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.04) to [out=280,in=170] (-0.8-0.04,+0.085+0.04);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.05) to [out=280,in=170] (-0.8-0.05,+0.085+0.05);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.06) to [out=280,in=170] (-0.8-0.06,+0.085+0.06);
\draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% \draw [blue!60, line width=0.4, opacity = 0.6] (-1.0,+0.14+0.07) to [out=280,in=170] (-0.8-0.07,+0.085+0.07);

% fluff
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=100,in=-30] (-1.05,+0.235);
\draw [blue!60, line width=0.1, opacity = 0.6, line cap=round] (-1.0,+0.21) to [out=80,in=185] (-0.96,+0.23);

\end{tikzpicture}

==> cutoff1.tex <==


% \begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Cerulean,  double=NavyBlue!40!Cerulean!90,double distance=1.2pt}, repeater/.style={diamond, NavyBlue}, noentanglement/.style={shade, shading=ring, line width = 0.7mm, Cerulean!20,  double=NavyBlue!10!Cerulean!50,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]
% \begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Purple,  double=RedViolet!40!Periwinkle!90,double distance=1.2pt, repeater/.style={diamond, NavyBlue},noentanglement/.style={shade, shading=ring, line width = 0.7mm, Cerulean!20,  double=RedViolet!10!Periwinkle!50,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]
\begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Purple,  double=RedViolet!40!Periwinkle!90,double distance=1.2pt}, repeater/.style={diamond, NavyBlue}, noentanglement/.style={shade, shading=ring, line width = 0.7mm, Purple!20,  double=RedViolet!10!Periwinkle!50,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]
\draw[line width=1pt, dashed, green] (0.0,2.115) -- (6.2,2.115);

\draw[line width=1pt] (-0.0,-0.25) -- (-0.0,3.4);
% \draw[line width=1pt] (-0.0,3.515) -- (-0.0,7.5);


\node[scale=1.5] at (1,3) {\large\textbf{Global}};

\draw[line width=1pt] (0.0,-0.25) -- (6.5,-0.25);
\node[rotate=90] at (-0.4,1.5) {\large\textbf{Time}};
% \node[rotate=90, scale=1.5] at (0.25,2.5) {$\rightarrow$};
  \draw [-{Latex[length=2.5mm]}, line width = 1.5pt] (-0.15,1)   -- (-0.15,2);


% \draw[line width=1pt] (d-0.5,7.5) -- (6.5,7.5);


% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (1, 1.95) -- (1,3) node[right] {};
% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (6, 3) -- (6,1) node[right] {};

% % \draw[line width=1pt,  dash pattern=on \pgflinewidth off 15pt] (1, 3) -- (6,3) node[right] {};


% % \draw[line width=2pt] (0.013,3.5) -- (6.5,3.5);

% \draw[line width=1pt, dashed] (2, 2) -- (2,1) node[right] {};
% \draw[line width=1pt, dashed] (3, 1) -- (3,3) node[right] {};
% \draw[line width=1pt, dashed] (4, 3) -- (4,0) node[right] {};
% \draw[line width=1pt, dashed] (5, 0) -- (5,1) node[right] {};

\draw[line width=5pt, entanglement] (1, 2) -- (2,2) node[above] {};
\draw[line width=5pt, entanglement] (2, 1) -- (3,1) node[right] {};
\draw[line width=5pt, noentanglement] (3, 3) -- (4,3) node[right] {};
\draw[line width=5pt, entanglement] (4, 0) -- (5,0) node[right] {};
\draw[line width=5pt, entanglement] (5, 1) -- (6,1) node[right] {};



\node[] at (1.5,2.25) {$t_1 = 3$};
\node[] at (2.5,1.25) {$t_2 = 2$};
\node[] at (3.5,3.25) {$t_3 = 4$};
\node[] at (4.5,0.25) {$t_4 = 1$};
\node[] at (5.5,1.25) {$t_5 = 2$};


\node[diamond, scale=6] at (5.2,1.25) {};

\end{tikzpicture}


==> cutoff2.tex <==


\begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Purple,  double=RedViolet!40!Periwinkle!90,double distance=1.2pt}, repeater/.style={diamond, NavyBlue}, noentanglement/.style={shade, shading=ring, line width = 0.7mm, Purple!20,  double=RedViolet!10!Periwinkle!50,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]


\node[scale=1.5] at (1,3) {\large\textbf{Local}};

\draw[line width=1pt] (-0.0,-0.25) -- (-0.0,3.4);
% \draw[line width=1pt] (-0.0,3.515) -- (-0.0,7.5);
\node[diamond, scale=6] at (2,5) {};

\draw[line width=1pt] (0.0,-0.25) -- (6.5,-0.25);
\node[rotate=90] at (-0.4,1.5) {\large\textbf{Time}};
% \node[rotate=90, scale=1.5] at (0.25,2.5) {$\rightarrow$};
  \draw [-{Latex[length=2.5mm]}, line width = 1.5pt] (-0.15,1)   -- (-0.15,2);

% \draw[line width=1pt, dashed, red] (0.0,2.115) -- (6.2,2.115);
  \node[rotate=90, scale=1.5] at (3.4,1.05) {$T_c$};
  \draw [decorate, decoration={brace}] (3.8, 0.045) -- (3.8, 2.115);

\draw[line width=1pt, dashed, green] (4,2.855) -- (4,0.065);


% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (1, 1.95) -- (1,3) node[right] {};



% \draw[line width=1pt] (d-0.5,7.5) -- (6.5,7.5);


% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (1, 1.95) -- (1,3) node[right] {};
% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (6, 3) -- (6,1) node[right] {};

% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 15pt] (1, 3) -- (6,3) node[right] {};


% \draw[line width=2pt] (0.013,3.5) -- (6.5,3.5);

% \draw[line width=1pt, dashed] (2, 2) -- (2,1) node[right] {};
% \draw[line width=1pt, dashed] (3, 1) -- (3,3) node[right] {};
% \draw[line width=1pt, dashed] (4, 3) -- (4,0) node[right] {};
% \draw[line width=1pt, dashed] (5, 0) -- (5,1) node[right] {};

\draw[line width=5pt, entanglement] (1, 2) -- (2,2) node[above] {};
\draw[line width=5pt, entanglement] (2, 1) -- (3,1) node[right] {};
\draw[line width=5pt, noentanglement] (3, 3) -- (4,3) node[right] {};
\draw[line width=5pt, entanglement] (4, 0) -- (5,0) node[right] {};
\draw[line width=5pt, entanglement] (5, 1) -- (6,1) node[right] {};



\node[] at (1.5,2.25) {$t_1 = 3$};
\node[] at (2.5,1.25) {$t_2 = 2$};
\node[] at (3.5,3.25) {$t_3 = 4$};
\node[] at (4.5,0.25) {$t_4 = 1$};
\node[] at (5.5,1.25) {$t_5 = 2$};


\node[diamond, scale=6] at (5.2,1.25) {};

\end{tikzpicture}


==> lambdaproof.tex <==
\begin{figure}[h]
\centerfloat
\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$a)$};
\draw [opacity=0, -{Stealth[length=1mm, width=1.6mm]}] (-0.82,-1.25) -- (-.6,-1.25);
\node[scale=0.8, fill=white] at (-0.05,-0.5){$\ket{\psi_d}$};
\node[scale=0.8, fill=white] at (-0.05,-2){$\ket{\psi_d}$};

\draw[line width=1pt] (0.25,-0.5 ) -- (1-0.5,0);
\draw[line width=1pt] (0.25,-0.5 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
\draw[line width=1pt] (0.5,-1) -- (1.75,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
\node[draw, scale=1.0, fill=white] at (1.5-0.5,-1){$\mathcal{N}_1$};



\draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-0.5-1.5) -- (0.5,-1-1.5);
\draw[line width=1pt] (0.5,0.0-1.5) -- (1.75,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.5-0.5,-1.5){$\mathcal{N}_2$};

\draw[dotted]    (2.5-0.35,-1.25) to[out=0,in=90] (2.5, -2.2);
\node[draw, scale=1.0, fill=white] at (2.5,-2.5){$U_k^{\dagger}$};
\node[scale=0.8, fill=white] at (2.5-0.4,-1){$k$};






\filldraw[draw=black, fill=LimeGreen!20] (2-0.4, -2+0.25) -- (2-0.4, -0.5-0.25) -- (2.5-0.4, -1.25) -- cycle;
\draw [-{Stealth[length=1mm, width=1.6mm]}] (3,-1.25) -- (3.3,-1.25);
% \node[rotate=90] at (-0.4,1.5) {\large\textbf{Time}};
\end{tikzpicture}
\hspace{1mm}
\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$b)$};
\node[scale=0.8, fill=white] at (-0.05,-0.5){$\ket{\psi_d}$};
\node[scale=0.8, fill=white] at (-0.05,-2){$\ket{\psi_d}$};

\draw[line width=1pt] (0.25,-0.5 ) -- (1-0.5,0);
\draw[line width=1pt] (0.25,-0.5 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
\draw[line width=1pt] (0.5,-1) -- (1.75,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
\node[draw, scale=1.0, fill=white] at (1.5-0.5,0){$\mathcal{N}_1$};




\draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-0.5-1.5) -- (0.5,-1-1.5);
\draw[line width=1pt] (0.5,0.0-1.5) -- (1.75,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.5-0.5,-2.5){$\mathcal{N}_2$};

\draw[dotted]    (2.5-0.35,-1.25) to[out=0,in=90] (2.5, -2.2);
\node[draw, scale=1.0, fill=white] at (2.5,-2.5){$U_k^{\dagger}$};
\node[scale=0.8, fill=white] at (2.5-0.4,-1){$k$};






\filldraw[draw=black, fill=LimeGreen!20] (2-0.4, -2+0.25) -- (2-0.4, -0.5-0.25) -- (2.5-0.4, -1.25) -- cycle;
\draw [-{Stealth[length=1mm, width=1.6mm]}] (3,-1.25) -- (3.3,-1.25);
\end{tikzpicture}
\hspace{1mm}
\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$c)$};
\node[scale=0.8, fill=white] at (-0.05,-0.5){$\ket{\psi_d}$};
\node[scale=0.8, fill=white] at (-0.05,-2){$\ket{\psi_d}$};
\draw[line width=1pt] (0.25,-0.5 ) -- (1-0.5,0);
\draw[line width=1pt] (0.25,-0.5 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
\draw[line width=1pt] (0.5,-1) -- (0.8,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
\node[draw, scale=1.0, fill=white] at (1.7,0){$\mathcal{N}_1$};




\draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-0.5-1.5) -- (0.5,-1-1.5);
\draw[line width=1pt] (0.5,0.0-1.5) -- (0.8,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.7,-2.5){$\mathcal{N}_2$};

\draw[dotted]    (2.5-0.35-1,-1.25) to[out=0,in=90] (2.5, -2.2);
\node[draw, scale=1.0, fill=white] at (2.5,-2.5){$U_k^{\dagger}$};
\node[scale=0.8, fill=white] at (2.5-0.4-1,-1){$k$};






\filldraw[draw=black, fill=LimeGreen!20] (2-0.4-1, -2+0.25) -- (2-0.4-1, -0.5-0.25) -- (2.5-1-0.4, -1.25) -- cycle;

\end{tikzpicture}
\vspace{5mm}

\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$d)$};
\draw [opacity=1, -{Stealth[length=1mm, width=1.6mm]}] (-1,-1.25) -- (-.7,-1.25);
\node[scale=1, fill=white] at (-0.1,-1.25){$\ket{\psi_d}$};
\draw[line width=1pt] (0.25,-1.25 ) -- (1-0.5,0);
% \draw[line width=2pt] (0.25,-1.25 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
% \draw[line width=4pt] (0.5,-1) -- (0.8,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
\node[draw, scale=1.0, fill=white] at (1.7,0){$\mathcal{N}_1$};




% \draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-1.25) -- (0.5,-1-1.5);
% \draw[line width=3pt] (0.5,0.0-1.5) -- (0.8,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.7,-2.5){$\mathcal{N}_2$};

% \draw[dotted]    (2.5-0.35-1,-1.25) to[out=0,in=90] (2.5, -2.2);

\node[draw, scale=1.0, fill=white] at (0.9,-2.5){$U_k$};
\node[draw, scale=1.0, fill=white] at (2.5,-2.5){$U_k^{\dagger}$};
% \node[scale=0.8, fill=white] at (2.5-0.4-1,-1){$k$};






\draw [-{Stealth[length=1mm, width=1.6mm]}] (3,-1.25) -- (3.3,-1.25);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$e)$};
\node[scale=1, fill=white] at (-0.1,-1.25){$\ket{\psi_d}$};
\draw[line width=1pt] (0.25,-1.25 ) -- (1-0.5,0);
% \draw[line width=2pt] (0.25,-1.25 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
% \draw[line width=4pt] (0.5,-1) -- (0.8,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
\node[draw, scale=1.0, fill=white] at (1.7,0){$\mathcal{N}_1$};




% \draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-1.25) -- (0.5,-1-1.5);
% \draw[line width=3pt] (0.5,0.0-1.5) -- (0.8,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.7,-2.5){$\mathcal{N}_2$};

% \draw[dotted]    (2.5-0.35-1,-1.25) to[out=0,in=90] (2.5, -2.2);


% \node[scale=0.8, fill=white] at (2.5-0.4-1,-1){$k$};






\draw [-{Stealth[length=1mm, width=1.6mm]}] (3,-1.25) -- (3.3,-1.25);
\end{tikzpicture}
\hspace{1mm}
\begin{tikzpicture}[line cap=round]
\node[scale=0.8, fill=white] at (0,0.15){$f)$};

\node[scale=1, fill=white] at (-0.1,-1.25){$\ket{\psi_d}$};
\draw[line width=1pt] (0.25,-1.25 ) -- (1-0.5,0);
% \draw[line width=2pt] (0.25,-1.25 ) -- (0.5,-1);
\draw[line width=1pt] (0.5,0.0) -- (3,0.0);
% \draw[line width=4pt] (0.5,-1) -- (0.8,-1);
% \draw[line width=1pt] (0.0,-2.5+0.01) -- (1,-3.5);
% \node[draw, scale=1.0, fill=white] at (1.7,0){$\mathcal{N}_1$};




% \draw[line width=1pt] (0.25,-0.5-1.5) -- (1-0.5,0-1.5);
\draw[line width=1pt] (0.25,-1.25) -- (0.5,-1-1.5);
% \draw[line width=3pt] (0.5,0.0-1.5) -- (0.8,0.0-1.5);
\draw[line width=1pt] (0.5,-1-1.5) -- (3,-1-1.5);
\node[draw, scale=1.0, fill=white] at (1.3333,-2.5){$\mathcal{N}_1$};
\node[draw, scale=1.0, fill=white] at (2.16666667,-2.5){$\mathcal{N}_2$};

% \draw[dotted]    (2.5-0.35-1,-1.25) to[out=0,in=90] (2.5, -2.2);


% \node[scale=0.8, fill=white] at (2.5-0.4-1,-1){$k$};






\draw [opacity=0.0, -{Stealth[length=1mm, width=1.6mm]}] (3,-1.25) -- (3.3,-1.25);
\end{tikzpicture}
\caption{Graphical description of the proof of the desired properties of $X$-symmetric channels. From a) to b) we use the transpose trick to show that the side on which the noise is applied is immaterial. From b) to c) we use that the application of the noise and the Bell state measurement commute. From c) to d) we performed the projection into one of the (generalized) Bell states. From d) to e) we use the commutativity of qudit Pauli operators (up to a phase). From e) to f) we use the transpose trick again to move the noise all to one side.}
\label{fig:lambdaproof}
\end{figure}

==> markov_chain1.tex <==
\begin{figure}[h]
\centerfloat
\begin{tikzpicture}[node distance=1.8cm]
\node [circle , draw ] (10) at (-2 , 0) {$\ket{1, 0}$};
\node [circle , draw ] (20) [ above of= 10] {$\ket{2, 0}$};
\node [circle , draw ] (30) [ above of= 20] {$\ket{3, 0}$};
% \node [circle , draw ] (40) [ above of= 30] {$\ket{4, 0}$};
\node [] (40) [ above of= 30, rotate=90] {$\cdots$};

\node [circle , draw ] (11)  at (2, 0) {$\ket{1, 1}$};
\node [circle , draw] (21) [ above of= 11] {$\ket{2, 1}$};
\node [circle , draw ] (31) [ above of= 21] {$\ket{3, 1}$};
% \node [circle , draw ] (41) [ above of= 31] {$\ket{4, 1}$};
\node [] (41) [ above of= 31, rotate=90] {$\cdots$};

%% b = 0 branch
% C paths
\path[->] (10) edge node [left] {$C^{1, 0}$} (20) ;
\path[->] (20) edge node [left] {$C^{2, 0}$} (30) ;
\path[->] (30) edge node [left] {$C^{3, 0}$} (40) ;
% \path (30) edge node [left] {$C^{3, 0}$} (40) ;

% D paths
\path[->] (10) edge node [below] {$D^{1, 0}$} (11) ;
\path[->] (20) edge node [above=0.1cm] {$D^{2, 0}$} (11) ;
\path[->] (30) edge node [above=0.35cm] {$D^{3, 0}$} (11) ;
% \path (40) edge node [right] {$D^{4, 0}$} (11) ;

%% b = 1 branch
% C paths
\path[->] (11) edge node [left] {$C^{1, 1}$} (21) ;
\path[->] (21) edge node [left] {$C^{2, 1}$} (31) ;
\path[->] (31) edge node [left] {$C^{3, 1}$} (41) ;
% \path (31) edge node [left] {$C^{3, 1}$} (41) ;

% \path (11) edge [loop below] node[below]{$C^{1, 1}$} (21);

% D paths
\path (11) edge [loop below] node[below]{$D^{1, 1}$} (11);
\path[->] (21) edge [ bend left ] node [right] {$D^{2,1}$} (11) ;
\path[->] (31) edge [ bend left=80] node [right] {$D^{3,1}$} (11) ;

% \path (11) edge [ loop below ] {$1$} (11);
% \path (11) edge [ loop below ] {$D^{1, 1}$} (11);
%\path (21) edge [ bend left ] node [ below ] {$D^{2, 1}$} ( 11 ) ;




\end{tikzpicture}
\caption{An unnormalized Markov chain with transition `probabilities' given by the $C^{a, b}$ and $D^{a, b}$. The starting point is $\ket{1, 0}$. There are two types of finite walks, those that stay in the left branch (corresponding to $b=0$), and those that transition to the right branch at a certain point. The second type can be decomposed into three parts---a walk staying in the left branch, then any number of ascents followed by a transition back to $\ket{1, 1}$, and finally one more ascent.}
\label{fig:markovchain1}
\end{figure}

==> markov_chain2.tex <==
\begin{figure}[h]
\centerfloat
\begin{tikzpicture}[node distance=1.8cm]
\tikzset{invisible/.style={minimum width=0mm,inner sep=0mm,outer sep=0mm}}
\node [circle , draw ] (10) at (-2 , 0) {$\ket{1, 0}$};
\node [circle , draw ] (20) [ above of= 10] {$\ket{2, 0}$};
\node [] (30) [ above of= 20, rotate=90] {$\cdots$};
% \node [circle , draw ] (40) [ above of= 30] {$\ket{4, 0}$};
% \node (left_ellipsis1) [above of= 30,rotate=90 ] {$\cdots$};
% \node (left_ellipsis2) [rotate=90 ] 
%  at (-2, 4.5) {$\cdots$};

\node [circle , draw ] (1L)  at (2, 0) {$\ket{1, 1}$};
\node [circle , draw] (2L) [ above of= 1L] {$\ket{2, 1}$};
\node [] (3L) [ above of= 2L, rotate=90] {$\cdots$};
% \node [circle , draw ] (41) [ above of= 31] {$\ket{4, 1}$};
% \node (left_ellipsis2) [ above of= 31,rotate=90 ] {$\cdots$};
% \node (left_ellipsis2) [rotate=90 ] 
%  at (2, 4.5) {$\cdots$};


\node [circle , draw, scale=0.9] (1R)  at (8, 0) {$\ket{1,-1}$};
\node [circle , draw, scale=0.9] (2R) [ above of= 1R] {$\ket{2, -1}$};
\node [] (3R) [ above of= 2R, rotate=90] {$\cdots$};
% \node [circle , draw ] (41) [ above of= 31] {$\ket{4, 1}$};
% \node (left_ellipsis2) [ above of= 31,rotate=90 ] {$\cdots$};
% \node (left_ellipsis3) [rotate=90 ] 
%  at (8, 4.5) {$\cdots$};


%% b = 0 branch
% C paths
\path[->] (10) edge node [left] {$C^{1, 0}$} (20) ;
\path[->] (20) edge node [left] {$C^{2, 0}$} (30) ;
% \path (30) edge node [left] {$C^{3, 0}$} (40) ;

% D paths
\path[->] (10) edge node [below] {$D^{1, 0}$} (1L) ;
\path[->] (20) edge node [above=0.1cm] {$D^{2, 0}$} (1L) ;
% \path[->] (30) edge node [above=0.35cm] {$D^{3, 0}$} (1L) ;
% \path (40) edge node [right] {$D^{4, 0}$} (11) ;

%E E path
\node[invisible] (bC) at (8.5, 4) {};
\path[->] (10) edge [ bend right=35]  node [below] {$E^{1, 0}$} (1R) ;
\path (20) edge [out=50, in=165]  node [above] {$E^{2, 0}$} (bC) ;
\path[->] (bC) edge [ out=-15,in=5] (1R) ;


%% b = 1 branch
% C paths
\path[->] (1L) edge node [left] {$C^{1, 1}$} (2L) ;
\path[->] (2L) edge node [left] {$C^{2, 1}$} (3L) ;
% \path (31) edge node [left] {$C^{3, 1}$} (41) ;

% \path (11) edge [loop below] node[below]{$C^{1, 1}$} (21);

% D paths
\path (1L) edge [loop below] node[below]{$D^{1, 1}$} (1L);
\path[->] (2L) edge [ bend left ] node [right] {$D^{2,1}$} (1L) ;
% \path[->] (3L) edge [ bend left=80] node [right] {$D^{3,1}$} (1L) ;

% \path (11) edge [ loop below ] {$1$} (11);
% \path (11) edge [ loop below ] {$D^{1, 1}$} (11);
%\path (21) edge [ bend left ] node [ below ] {$D^{2, 1}$} ( 11 ) ;



%% b = -1 branch
% C paths
\path[->] (1R) edge node [left] {$C^{1, -1}$} (2R) ;
\path[->] (2R) edge node [left] {$C^{2, -1}$} (3R) ;
% \path (31) edge node [left] {$C^{3, 1}$} (41) ;

% \path (11) edge [loop below] node[below]{$C^{1, 1}$} (21);

% D paths
\path (1R) edge [loop below] node[below]{$E^{1, -1}$} (1R);
\path[->] (2R) edge [ bend left ] node [right, scale=0.95] {$E^{2,-1}$} (1R) ;
% \path[->] (3R) edge [ bend left=80] node [right] {$D^{3,-1}$} (1R) ;

% \path (11) edge [ loop below ] {$1$} (11);
% \path (11) edge [ loop below ] {$D^{1, 1}$} (11);
%\path (21) edge [ bend left ] node [ below ] {$D^{2, 1}$} ( 11 ) ;



%%
\path[->]  (1R) edge [ bend left=25 ] node[below] {$D^{1, -1}$} (1L);
\path[->]  (1L) edge [ bend left=0 ] node[below ] {$E^{1, 1}$} (1R);



%% paths between L and R
\path[->] (2R) edge node [above, pos=0.3] {$D^{2, -1}$} (1L) ;
\path[->] (2L) edge node [above, pos=0.38] {$E^{2, 1}$} (1R) ;

\end{tikzpicture}
\caption{An unnormalized Markov chain with transition `probabilities' given by $C^{a, b}$, $D^{a, b}$ and $E^{a, b}$. The starting point is $\ket{1, 0}$. There are now several different types of walks, explained in the main text.}
\label{fig:markovchain2}
\end{figure}

==> model1.tex <==


\begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Purple,  double=RedViolet!40!Periwinkle!90,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]

\draw[line width=1pt] (-0.0,-0.25) -- (-0.0,3.4);
\draw[line width=1pt] (-0.0,3.515) -- (-0.0,7.5);
% \node[diamond, scale=6, fill = LimeGreen!20] at (2,5) {};

\draw[line width=1pt] (0.0,-0.25) -- (6.5,-0.25);
\node[rotate=90] at (-0.4,1.5) {\large\textbf{Time}};
% \node[rotate=90, scale=1.5] at (0.25,2.5) {$\rightarrow$};
  \draw [-{Latex[length=2.5mm]}, line width = 1.5pt] (-0.15,1)   -- (-0.15,2);

\node[] at (-0.2,3.0) {b)};
\node[] at (-0.2,7.55) {a)};

\node[rotate=90] at (-0.25,4.0) {$t = 1$};
\node[rotate=90] at (-0.25,5.0) {$t = 2$};
\node[rotate=90] at (-0.25,6.0) {$t = 3$};
\node[rotate=90] at (-0.25,7.0) {$t = 4$};

\draw[line width=1pt, dashed] (1, 6) -- (1.9,6) node[right] {};
\draw[line width=1pt, dashed] (2.1, 6) -- (2,6) node[right] {};
% \draw[line width=5pt, entanglement] (1, 6) -- (3,6) node[right] {};

\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (1,7) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (2,7) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (3,7) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (4,7) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (5,7) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (6,7) {};

\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (1,6) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (2,6) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (3,6) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (4,6) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (5,6) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (6,6) {};

\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (1,5) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (2,5) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (3,5) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (4,5) {};
\node[diamond, draw, scale=1.5, opacity=0.3, fill = LimeGreen!20] (d) at (5,5) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (6,5) {};

\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (1,4) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (2,4) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (3,4) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (4,4) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (5,4) {};
\node[diamond, draw, scale=1.5, fill = LimeGreen!20] (d) at (6,4) {};

% \draw[line width=1pt] (d-0.5,7.5) -- (6.5,7.5);

\draw[line width=5pt, entanglement] (1, 7) -- (6,7) node[right] {};


\draw[line width=1pt] (-0.4,6.5) -- (6.5,6.5);
\draw[line width=5pt, entanglement] (1, 6) -- (3,6) node[right] {};
\draw[line width=5pt, entanglement] (4, 6) -- (6,6) node[right] {};
\draw[line width=1pt] (-0.4,5.5) -- (6.5,5.5);
\draw[line width=5pt, entanglement] (2, 5) -- (3,5) node[right] {};
\draw[line width=5pt, entanglement] (4, 5) -- (6,5) node[right] {};
\draw[line width=1pt] (-0.4,4.5) -- (6.5,4.5);
\draw[line width=5pt, entanglement] (4, 4) -- (5,4) node[right] {};

\node[scale=2.2] at (0.45, 4.0) {\input{Alice_normal.tex}};
\node[scale=2.2] at (0.45, 5.0) {\input{Alice_normal.tex}};
\node[scale=2.2] at (0.45, 6.0) {\input{Alice_normal.tex}};
\node[scale=2.2] at (0.45, 7.0) {\input{Alice.tex}};

\node[scale=2.2] at (6.5, 4.0) {\input{Bob_normal.tex}};
\node[scale=2.2] at (6.5, 5.0) {\input{Bob_normal.tex}};
\node[scale=2.2] at (6.5, 6.0) {\input{Bob_normal.tex}};
\node[scale=2.2] at (6.5, 7.0) {\input{Bob.tex}};

\draw[line width=1pt, dashed] (2, 2) -- (2,1) node[right] {};
\draw[line width=1pt, dashed] (3, 1) -- (3,3) node[right] {};
\draw[line width=1pt, dashed] (4, 3) -- (4,0) node[right] {};
\draw[line width=1pt, dashed] (5, 0) -- (5,1) node[right] {};

\draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (1, 1.95) -- (1,3) node[right] {};
\draw[line width=1pt,  dash pattern=on \pgflinewidth off 8pt] (6, 3) -- (6,1) node[right] {};

% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 15pt] (1, 3) -- (6,3) node[right] {};


\draw[line width=2pt] (0.013,3.5) -- (6.5,3.5);
\draw[line width=5pt, entanglement] (1, 2) -- (2,2) node[above] {};
\draw[line width=5pt, entanglement] (2, 1) -- (3,1) node[right] {};
\draw[line width=5pt, entanglement] (3, 3) -- (4,3) node[right] {};
\draw[line width=5pt, entanglement] (4, 0) -- (5,0) node[right] {};
\draw[line width=5pt, entanglement] (5, 1) -- (6,1) node[right] {};



\node[] at (1.5,2.25) {$t_1 = 3$};
\node[] at (2.5,1.25) {$t_2 = 2$};
\node[] at (3.5,3.25) {$t_3 = 4$};
\node[] at (4.5,0.25) {$t_4 = 1$};
\node[] at (5.5,1.25) {$t_5 = 2$};

\end{tikzpicture}


==> sosmodel.tex <==

\begin{figure}[ht]
    \centerfloat
\begin{tikzpicture}[scale=1.25, line cap=round, entanglement/.style={shade, shading=ring, line width = 0.7mm, Purple,  double=RedViolet!40!Periwinkle!90,double distance=1.2pt, repeater/.style={diamond, NavyBlue}}]



% \draw[line width=1pt, dashed] (2, 2) -- (2,1) node[right] {};
% \draw[line width=1pt, dashed] (3, 1) -- (3,3) node[right] {};
% \draw[line width=1pt, dashed] (4, 3) -- (4,0) node[right] {};
% \draw[line width=1pt, dashed] (5, 0) -- (5,1) node[right] {};


% \draw[line width=1pt,  dash pattern=on \pgflinewidth off 15pt] (1, 3) -- (6,3) node[right] {};

\filldraw[draw=white, opacity=0.8, fill=RedViolet!40!Periwinkle!80] (1, 2) -- (2, 2) -- (2, -0.13) -- (1, -0.13) -- cycle;

\filldraw[draw=white, opacity=0.8, fill=RedViolet!40!Periwinkle!80] (2, 1) -- (3, 1) -- (3, -0.13) -- (2, -0.13) -- cycle;

\filldraw[draw=white, opacity=0.8, fill=RedViolet!40!Periwinkle!80] (3, 3) -- (4, 3) -- (4, -0.13) -- (3, -0.13) -- cycle;

\filldraw[draw=white, opacity=0.8, fill=RedViolet!40!Periwinkle!80] (4, 0) -- (5, 0) -- (5, -0.13) -- (4, -0.13) -- cycle;

\filldraw[draw=white, opacity=0.8, fill=RedViolet!40!Periwinkle!80] (5, 1) -- (6, 1) -- (6, -0.13) -- (5, -0.13) -- cycle;


% \draw[line width=2pt] (0.013,3.5) -- (6.5,3.5);
\draw[line width=5pt, entanglement] (1, 2) -- (2,2) node[above] {};
\draw[line width=5pt, entanglement] (2, 1) -- (3,1) node[right] {};
\draw[line width=5pt, entanglement] (3, 3) -- (4,3) node[right] {};
\draw[line width=5pt, entanglement] (4, 0) -- (5,0) node[right] {};
\draw[line width=5pt, entanglement] (5, 1) -- (6,1) node[right] {};



\node[] at (1.5,2.25) {$t_1 = 3$};
\node[] at (2.5,1.25) {$t_2 = 2$};
\node[] at (3.5,3.25) {$t_3 = 4$};
\node[] at (4.5,0.25) {$t_4 = 1$};
\node[] at (5.5,1.25) {$t_5 = 2$};

\end{tikzpicture}

    \caption{A specific instance of a film in the SOS model. Note the visual analogy with Fig.~\ref{fig:model} b).}
    \label{fig:sos_model}
\end{figure}
